xFORM: Accelerating Fixed-Lag LiDAR Odometry with Exact Factor Compression

Light Detection and Ranging (LiDAR) sensors are increasingly popular for state estimation because of their precision, long range, and high measurement rate. Unfortunately, LiDAR Odometry (LO) systems incur substantial computational cost when processing large point clouds, particularly those that jointly refine a window of scan poses. While our prior LO work FORM is real-time, the costs of feature extraction, correspondence search, and the evaluation and linearization of residuals during pose optimization can introduce significant latency. This latency makes downstream tasks such as control and path planning difficult. To overcome this, we present xFORM, which accelerates the three stages of FORM. xFORM uses factor compression to reduce an optimization problem involving hundreds of thousands of feature matches to 34 scalar residuals per scan pair, while preserving the original objective and Gauss-Newton system in exact arithmetic. We integrate this optimizer into two variants: xFORM-CPU, which additionally parallelizes feature extraction on the CPU, and xFORM-GPU, which accelerates feature processing, correspondence search, and factor compression on the GPU. Across fifteen complete sequences from three datasets, xFORM-CPU and xFORM-GPU achieve overall speedups of 1.1-1.4$\times$ and 2.0-4.0$\times$ over FORM, respectively, with no numerically significant differences to the original implementation.

==> figures/pipeline.tex <==
\begin{tikzpicture}[
    x=1cm,y=1cm,font=\scriptsize,
    stage/.style={draw=black!45,rounded corners=2pt,line width=.55pt,
      align=center,inner sep=4pt,minimum height=.78cm,text width=2.12cm,fill=black!3},
    extract/.style={stage,fill=stExtract!12,draw=stExtract!80!black},
    match/.style={stage,fill=stMatch!13,draw=stMatch!75!black},
    semi/.style={stage,fill=stSemi!18,draw=stSemi!80!black},
    full/.style={stage,fill=stFull!12,draw=stFull!80!black},
    num/.style={circle,fill=black!75,text=white,font=\scriptsize\bfseries,
      inner sep=0pt,minimum size=11pt},
    arr/.style={-{Stealth[length=1.6mm]},line width=.65pt,draw=black!65},
    note/.style={font=\scriptsize,text=black!70,align=center}]

  \node[extract] (extract) at (1.65,2.85) {Feature extraction\\[-1pt]
    {\tiny Curvature, selection, normals}};
  \node[stage] (predict) at (4.65,2.85) {Pose prediction};
  \node[match] (match) at (7.75,2.85) {Correspondence search};
  \node[semi] (semi) at (7.75,1.65) {Semi-linearized\\optimization};

  \node[full] (full) at (7.75,.10) {Full optimization};
  \node[stage] (window) at (4.65,.10) {Window maintenance\\[-1pt]
    {\tiny Retain or marginalize scans}};
  \node[stage] (map) at (1.65,.10) {Map reconstruction\\[-1pt]
    {\tiny Use the refined poses}};

  \draw[arr] (extract) -- (predict);
  \draw[arr] (predict) -- (match);
  \draw[arr] (match) -- (semi);
  \draw[arr] (semi.east) -- ++(.48,0) |- (match.east);
  \node[note,rotate=90,anchor=south] at (9.53,2.25) {Repeat};
  \draw[arr] (semi) -- (full);
  \node[note,anchor=east] at (7.57,.86) {Final matches};
  \draw[arr] (full) -- (window);
  \draw[arr] (window) -- (map);
  \draw[arr] (map.west) -- (.08,.10) -- (.08,2.85) -- (extract.west);
  \node[note,rotate=90,anchor=south] at (-.01,1.47) {Next scan};

  \node[num] at ([xshift=1pt,yshift=-1pt]extract.north west) {1};
  \node[num] at ([xshift=1pt,yshift=-1pt]predict.north west) {2};
  \node[num] at ([xshift=1pt,yshift=-1pt]match.north west) {3};
  \node[num] at ([xshift=1pt,yshift=-1pt]full.north west) {4};
  \node[num] at ([xshift=1pt,yshift=-1pt]window.north west) {5};
  \node[num] at ([xshift=1pt,yshift=-1pt]map.north west) {6};

  \node[note,anchor=north] at (4.65,-.54)
    {Colored stages highlight the focus of xFORM.};
\end{tikzpicture}


==> figures/stage_breakdown.tex <==
\pgfplotstableread{graphics/stage_breakdown.dat}\stagetable
\input{graphics/stage_axis.tex}
\begin{tikzpicture}[font=\scriptsize,
  totlabel/.style={anchor=west,font=\tiny,text=black!75,xshift=1.5pt,inner sep=0pt}]
\begin{axis}[
  xbar stacked, width=\dimexpr\linewidth-5pt\relax, height=3.8cm,
  bar width=5.6pt, xmin=0, xmax=\StageAxisMaximum,
  xlabel={Latency (ms)}, xlabel near ticks, xlabel style={font=\scriptsize},
  ytick=data, yticklabels from table={\stagetable}{label},
  y dir=reverse, ytick style={draw=none}, axis y line*=left, axis x line*=bottom,
  axis line style={black!40}, xtick style={black!40},
  enlarge y limits={abs=0.65}, tick label style={font=\tiny},
  xmajorgrids, grid style={black!12},
  legend style={at={(.5,-.31)},anchor=north,font=\tiny,draw=none,
    legend columns=2, column sep=3pt, row sep=1pt},
  legend cell align=left, legend image code/.code={\fill[#1] (0cm,-.07cm) rectangle (.22cm,.07cm);},
  every axis plot/.append style={draw=white,line width=.5pt},
  extra y ticks={2.5,5.5}, extra y tick labels={}, extra y tick style={grid=major,grid style={black!30,dashed}},
  clip=false]
\addplot[fill=stExtract] table[x=extract, y expr=\coordindex] {\stagetable}; \addlegendentry{Feature extraction}
\addplot[fill=stMatch]   table[x=match,   y expr=\coordindex] {\stagetable}; \addlegendentry{Correspondence search}
\addplot[fill=stSemi]    table[x=semi,    y expr=\coordindex] {\stagetable}; \addlegendentry{Semi-linearized optimization}
\addplot[fill=stFull]    table[x=full,    y expr=\coordindex] {\stagetable}; \addlegendentry{Full optimization}
\addplot[fill=stOther]   table[x=other,   y expr=\coordindex] {\stagetable}; \addlegendentry{Window and other}
\input{graphics/stage_totals.tex}
\end{axis}
\end{tikzpicture}

